Safe, Real-Time Active Model Discrimination and Fault Diagnosis for Nonlinear Systems via Differentiable Reachability

We present a safe, real-time algorithm for active fault diagnosis and model discrimination for uncertain continuous-time nonlinear systems with process and measurement disturbances. Given a finite set of candidate models representing nominal and faulty modes, including actuator and sensor faults, we formulate an output-feedback, time-varying policy optimization problem that (i) robustly enforces state-input safety constraints over a finite horizon and (ii) drives the system to produce sampled measurements consistent with at most one model, enabling deterministic diagnosis. To solve this problem in real time, we develop a tractable approximation using interval over-approximations of reachable state and output sets, and encode diagnosability via a differentiable objective that penalizes overlap between the reachable output sets of possible models. The resulting optimization is solved efficiently online with gradient-based methods using JAX and differentiable reachability primitives. We evaluate our method on sensor and actuator fault diagnosis (up to 11 fault modes) in several high-dimensional nonlinear robotic systems, including a simulated quadrotor and fighter-jet model, a hardware differential-drive robot, and quadrupedal navigation. Across these case studies, our approach achieves reliable model discrimination in under 50 ms, outperforming baselines in discrimination success rate and speed while providing formal safety guarantees.

==> refinement_illustration.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, calc, positioning}

\begin{document}

\begin{tikzpicture}[
    box/.style={
        draw,
        minimum width=2cm,
        minimum height=2cm,
        fill opacity=0.4,
        text=black,
        text opacity=1
    },
    af_ori/.style={box, fill=red!60},
    sf_ori/.style={box, fill=green!60},
    af_ref/.style={
        draw,
        minimum width=0.8cm,
        minimum height=1.2cm,
        fill=red!60
    },
    sf_ref/.style={
        draw,
        minimum width=1.2cm,
        minimum height=0.8cm,
        fill=green!60
    },
    arrow/.style={->, thick}
]

% =========================================================
% Left overlapping boxes
% =========================================================

\node[af_ori] (R1) at (-0.4,0.6) {};
\node[sf_ori] (G1) at (0,-0.2) {};

% Labels moved away from intersection
\node at (-.1,1.2) {\small $[y]_j/[y]_k$};
\node at (-0.13,-0.8) {\small $[y]_k/[y]_j$};
\node at (-0.2,-0.1) {\small $[y]_j\cap[y]_k$};

% Compute intersection
\path 
    let \p1 = (R1.south west),
        \p2 = (G1.south west),
        \p3 = (R1.north east),
        \p4 = (G1.north east)
    in
    coordinate (I-sw) at ({max(\x1,\x2)}, {max(\y1,\y2)})
    coordinate (I-ne) at ({min(\x3,\x4)}, {min(\y3,\y4)});

% Draw intersection
\draw[thick] (I-sw) rectangle (I-ne)
    node[pos=0.5]{};% {\small $[y]_j\cap[y]_k$};

% =========================================================
% Region labels A B C
% =========================================================

% A = upper-left non-overlap
\node at (-1.0,1.1) {\large A};

% B = intersection
\node at ($(I-sw)!0.8!(I-ne)$) {\large B};

% C = lower-right non-overlap
\node at (0.7,-.9) {\large C};

% =========================================================
% Right refinement boxes
% =========================================================

\node[af_ref] (R2) at (5.5,.7) {$[x]^q_j$};
\node[sf_ref] (G2) at (5.5,-.7) {$[x]^q_k$};

% =========================================================
% Direct arrows from intersection
% =========================================================

\draw[arrow]
    (I-ne)
    to[out=20, in=180]
    node[midway, above] {\small $\mathsf{H}_j^{-1}$}
    (R2.west);

\draw[arrow]
    ($(I-ne |- I-sw)$)
    to[out=-20, in=180]
    node[midway, below] {\small $\mathsf{H}_k^{-1}$}
    (G2.west);

% =========================================================
% Group labels
% =========================================================

\node[below=1.5cm of $(R1)!0.5!(G1)$]
    {\small Compute output interval};

\node[below=1.3cm of $(R2)!0.5!(G2)$]
    {\small Refine state interval};

\end{tikzpicture}

\end{document}
